Magma: A Ground-Truth Fuzzing Benchmark

High scalability and low running costs have made fuzz testing the de facto standard for discovering software bugs. Fuzzing techniques are constantly being improved in a race to build the ultimate bug-finding tool. However, while fuzzing excels at finding bugs in the wild, evaluating and comparing fuzzer performance is challenging due to the lack of metrics and benchmarks. For example, crash count, perhaps the most commonly-used performance metric, is inaccurate due to imperfections in deduplication techniques. Additionally, the lack of a unified set of targets results in ad hoc evaluations that hinder fair comparison. We tackle these problems by developing Magma, a ground-truth fuzzing benchmark that enables uniform fuzzer evaluation and comparison. By introducing real bugs into real software, Magma allows for the realistic evaluation of fuzzers against a broad set of targets. By instrumenting these bugs, Magma also enables the collection of bug-centric performance metrics independent of the fuzzer. Magma is an open benchmark consisting of seven targets that perform a variety of input manipulations and complex computations, presenting a challenge to state-of-the-art fuzzers. We evaluate seven widely-used mutation-based fuzzers (AFL, AFLFast, AFL++, FairFuzz, MOpt-AFL, honggfuzz, and SymCC-AFL) against Magma over 200,000 CPU-hours. Based on the number of bugs reached, triggered, and detected, we draw conclusions about the fuzzers' exploration and detection capabilities. This provides insight into fuzzer performance evaluation, highlighting the importance of ground truth in performing more accurate and meaningful evaluations.

==> (inline-0) <==
\begin{tabular}[t]{llllcc}
\toprule
                          & Bug ID          & Report              & Class                             & PoV    & Scopes \\
\midrule
\multirow{\libpngbugn}{*}{\begin{sideways}libpng\end{sideways}}   & AAH001          & CVE-2018-13785      & Integer overflow, divide by zero  & \cmark & 1          \\
                          & AAH002$^\ast$          & CVE-2019-7317       & Use-after-free                    & \cmark & 4         \\
                          & AAH003          & CVE-2015-8472       & API inconsistency                 & \cmark & 2          \\
                          & AAH004          & CVE-2015-0973       & Integer overflow                  & \xmark & 1          \\
                          & AAH005$^\ast$          & CVE-2014-9495       & Integer overflow, Buffer overflow & \cmark & 1         \\
                          & AAH007          & (Unspecified)       & Memory leak                       & \cmark & 2         \\
                          & AAH008          & CVE-2013-6954       & 0-pointer dereference             & \cmark & 2         \\ \midrule
\multirow{\libtiffbugn}{*}{\begin{sideways}libtiff\end{sideways}} & AAH009          & CVE-2016-9535       & Heap buffer overflow              & \cmark & 1          \\
                          & AAH010          & CVE-2016-5314       & Heap buffer overflow              & \cmark & 1         \\
                          & AAH011          & CVE-2016-10266      & Divide by zero                    & \xmark & 2          \\
                          & AAH012          & CVE-2016-10267      & Divide by zero                    & \xmark & 1         \\
                          & AAH013          & CVE-2016-10269      & OOB read                          & \cmark & 1        \\
                          & AAH014          & CVE-2016-10269      & OOB read                          & \cmark & 1        \\
                          & AAH015          & CVE-2016-10270      & OOB read                          & \cmark & 4        \\
                          & AAH016          & CVE-2015-8784       & Heap buffer overflow              & \cmark & 1         \\
                          & AAH017          & CVE-2019-7663       & 0-pointer dereference             & \cmark & 1         \\
                          & AAH018$^\ast$          & CVE-2018-8905       & Heap buffer underflow             & \cmark & 1         \\
                          & AAH019          & CVE-2018-7456       & OOB read                          & \xmark & 1         \\
                          & AAH020          & CVE-2016-3658       & Heap buffer overflow              & \cmark & 2        \\
                          & AAH021          & CVE-2018-18557      & OOB write                         & \xmark & 2          \\
                          & AAH022          & CVE-2017-11613      & Resource Exhaustion               & \cmark & 2         \\ \midrule
\multirow{\libxmlbugn}{*}{\begin{sideways}libxml2\end{sideways}} & AAH024          & CVE-2017-9047       & Stack buffer overflow             & \cmark & 2         \\
                          & AAH025          & CVE-2017-0663       & Type confusion                    & \cmark & 1         \\
                          & AAH026          & CVE-2017-7375       & XML external entity               & \cmark & 1        \\
                          & AAH027          & CVE-2018-14567      & Resource exhaustion               & \xmark & 1         \\
                          & AAH028          & CVE-2017-5130       & Integer overflow, heap corruption & \xmark & 1          \\
                          & AAH029          & CVE-2017-9048       & Stack buffer overflow             & \cmark & 2          \\
                          & AAH030          & CVE-2017-8872       & OOB read                          & \xmark & 2         \\
                          & AAH031          & ISSUE \#58 (gitlab) & OOB read                          & \xmark & 1         \\
                          & AAH032          & CVE-2015-8317       & OOB read                          & \cmark & 2         \\
                          & AAH033          & CVE-2016-4449       & XML external entity               & \xmark & 1         \\
                          & AAH034          & CVE-2016-1834       & Heap buffer overflow              & \xmark & 2         \\
                          & AAH035          & CVE-2016-1836       & Use-after-free                    & \cmark & 2         \\
                          & AAH036          & CVE-2016-1837       & Use-after-free                    & \xmark & 1        \\
                          & AAH037          & CVE-2016-1838       & Heap buffer overread              & \cmark & 2        \\
                          & AAH038          & CVE-2016-1839       & Heap buffer overread              & \xmark & 1          \\
                          & AAH039          & BUG 758518          & Heap buffer overread              & \xmark & 1         \\
                          & AAH040          & CVE-2016-1840       & Heap buffer overflow              & \xmark & 1          \\
                          & AAH041          & CVE-2016-1762       & Heap buffer overread              & \cmark & 1         \\ \midrule
\multirow{\popplerbugn}{*}{\begin{sideways}poppler\end{sideways}} & AAH042          & CVE-2019-14494      & Divide-by-zero                    & \cmark & 1         \\
                          & AAH043          & CVE-2019-9959       & Resource exhaustion (memory)      & \cmark & 1         \\
                          & AAH045          & CVE-2017-9865       & Stack buffer overflow             & \cmark & 4         \\
                          & AAH046          & CVE-2019-10873      & 0-pointer dereference             & \cmark & 2         \\
                          & AAH047$^\ast$          & CVE-2019-12293      & Heap buffer overread              & \cmark & 1         \\
                          & AAH048          & CVE-2019-10872      & Heap buffer overflow              & \cmark & 3        \\
                          & AAH049          & CVE-2019-9200       & Heap buffer underwrite            & \cmark & 1         \\
                          & AAH050          & Bug \#106061        & Divide-by-zero                    & \cmark & 1         \\
                          & AAH051$^\ast$          & ossfuzz/8499        & Integer overflow                  & \cmark & 1         \\
                          & AAH052          & Bug \#101366        & 0-pointer dereference             & \cmark & 1         \\
                          & JCH201          & CVE-2019-7310       & Heap buffer overflow              & \cmark & 1         \\
                          & JCH202          & CVE-2018-21009      & Integer overflow                  & \xmark & 1          \\
                          & JCH203          & CVE-2018-20650      & Type confusion                    & \xmark & 2          \\
                          & JCH204          & CVE-2018-20481      & 0-pointer dereference             & \xmark & 1          \\
                          & JCH206          & CVE-2018-19058      & Type confusion                    & \xmark & 2          \\
                          & JCH207          & CVE-2018-13988      & OOB read                          & \cmark & 1         \\
                          & JCH208          & CVE-2019-12360      & Stack buffer overflow             & \xmark & 1          \\
                          & JCH209          & CVE-2018-10768      & 0-pointer dereference             & \cmark & 1          \\
                          & JCH210          & CVE-2017-9776       & Integer overflow                  & \cmark & 1          \\
                          & JCH211          & CVE-2017-18267      & Resource exhaustion (CPU)         & \xmark & 1          \\
                          & JCH212          & CVE-2017-14617      & Divide-by-zero                    & \cmark & 1         \\
                          & JCH214          & CVE-2019-12493      & Stack buffer overread             & \xmark & 3          \\ \bottomrule
\end{tabular}
}
\hfill
\resizebox{0.48\linewidth}{!}{%
\rowcolors{2}{white}{rowgray}
\begin{tabular}[t]{llllcc}
\toprule
                          & \textbf{Bug ID} & \textbf{Report} & \textbf{Class}                & \textbf{PoV} & \textbf{Scopes} \\ \midrule
\multirow{\opensslbugn}{*}{\begin{sideways}openssl\end{sideways}} & AAH054          & CVE-2016-2842   & OOB write                    & \xmark & 5          \\
                          & AAH055          & CVE-2016-2108   & OOB read                     & \cmark & 5         \\
                          & AAH056          & CVE-2016-6309   & Use-after-free               & \cmark & 1         \\
                          & AAH057          & CVE-2016-2109   & Resource exhaustion (memory) & \xmark & 2          \\
                          & AAH058          & CVE-2016-2176   & Stack buffer overread        & \xmark & 2          \\
                          & AAH059          & CVE-2016-6304   & Resource exhaustion (memory) & \xmark & 3          \\
                          & MAE100          & CVE-2016-2105   & Integer overflow             & \xmark & 1          \\
                          & MAE102          & CVE-2016-6303   & Integer overflow             & \xmark & 1          \\
                          & MAE103          & CVE-2017-3730   & 0-pointer dereference        & \xmark & 1          \\
                          & MAE104          & CVE-2017-3735   & OOB read                     & \cmark & 1         \\
                          & MAE105          & CVE-2016-0797   & Integer overflow             & \xmark & 2          \\
                          & MAE106          & CVE-2015-1790   & 0-pointer dereference        & \xmark & 2          \\
                          & MAE107          & CVE-2015-0288   & 0-pointer dereference        & \xmark & 1          \\
                          & MAE108          & CVE-2015-0208   & 0-pointer dereference        & \xmark & 1          \\
                          & MAE109          & CVE-2015-0286   & Type confusion               & \xmark & 1          \\
                          & MAE110          & CVE-2015-0289   & 0-pointer dereference        & \xmark & 1          \\
                          & MAE111          & CVE-2015-1788   & Resource exhaustion (CPU)     & \xmark & 1          \\
                          & MAE112          & CVE-2016-7052   & 0-pointer dereference        & \xmark & 1          \\
                          & MAE113          & CVE-2016-6308   & Resource exhaustion (memory) & \xmark & 2          \\
                          & MAE114          & CVE-2016-6305   & Resource exhaustion (CPU)     & \xmark & 1          \\
                          & MAE115          & CVE-2016-6302   & OOB read                     & \cmark & 1         \\ \midrule
\multirow{\sqlitebugn}{*}{\begin{sideways}sqlite3\end{sideways}} & JCH214          & CVE-2019-9936   & Heap buffer overflow         & \xmark & 1          \\
                          & JCH215          & CVE-2019-20218  & Stack buffer overread        & \cmark & 1         \\
                          & JCH216          & CVE-2019-19923  & 0-pointer dereference        & \cmark & 1          \\
                          & JCH217          & CVE-2019-19959  & OOB read                     & \xmark & 1          \\
                          & JCH218          & CVE-2019-19925  & 0-pointer dereference        & \xmark & 1          \\
                          & JCH219          & CVE-2019-19244  & OOB read                     & \xmark & 2          \\
                          & JCH220          & CVE-2018-8740   & 0-pointer dereference        & \xmark & 1          \\
                          & JCH221          & CVE-2017-15286  & 0-pointer dereference        & \xmark & 1          \\
                          & JCH222          & CVE-2017-2520   & Heap buffer overflow         & \xmark & 2          \\
                          & JCH223          & CVE-2017-2518   & Use-after-free               & \cmark & 1          \\
                          & JCH225          & CVE-2017-10989  & Heap buffer overflow         & \xmark & 1          \\
                          & JCH226          & CVE-2019-19646  & Logical error                & \cmark & 2         \\
                          & JCH227          & CVE-2013-7443   & Heap buffer overflow         & \cmark & 1          \\
                          & JCH228          & CVE-2019-19926  & Logical error                & \cmark & 1         \\
                          & JCH229          & CVE-2019-19317  & Resource exhaustion (memory) & \cmark & 1          \\
                          & JCH230          & CVE-2015-3415   & Double-free                  & \xmark & 1          \\
                          & JCH231          & CVE-2020-9327   & 0-pointer dereference        & \xmark & 3          \\
                          & JCH232          & CVE-2015-3414   & Uninitialized memory access  & \cmark & 1         \\
                          & JCH233          & CVE-2015-3416   & Stack buffer overflow        & \xmark & 1          \\
                          & JCH234          & CVE-2019-19880  & 0-pointer dereference        & \xmark & 1          \\ \midrule
\multirow{\phpbugn}{*}{\begin{sideways}php\end{sideways}}     & MAE002          & CVE-2019-9021   & Heap buffer overread         & \xmark & 1          \\
                          & MAE004          & CVE-2019-9641   & Uninitialized memory access  & \xmark & 1          \\
                          & MAE006          & CVE-2019-11041  & OOB read                     & \xmark & 1          \\
                          & MAE008          & CVE-2019-11034  & OOB read                     & \cmark & 1         \\
                          & MAE009          & CVE-2019-11039  & OOB read                     & \xmark & 1          \\
                          & MAE010          & CVE-2019-11040  & Heap buffer overflow         & \xmark & 1          \\
                          & MAE011          & CVE-2018-20783  & OOB read                     & \xmark & 3          \\
                          & MAE012          & CVE-2019-9022   & OOB read                     & \xmark & 2          \\
                          & MAE014          & CVE-2019-9638   & Uninitialized memory access  & \cmark & 1         \\
                          & MAE015          & CVE-2019-9640   & OOB read                     & \xmark & 2          \\
                          & MAE016          & CVE-2018-14883  & Heap buffer overread         & \cmark & 2          \\
                          & MAE017          & CVE-2018-7584   & Stack buffer underread       & \xmark & 1          \\
                          & MAE018          & CVE-2017-11362  & Stack buffer overflow        & \xmark & 1          \\
                          & MAE019          & CVE-2014-9912   & OOB write                    & \xmark & 1          \\
                          & MAE020          & CVE-2016-10159  & Integer overflow             & \xmark & 2         \\
                          & MAE021          & CVE-2016-7414   & OOB read                     & \xmark & 2          \\ \bottomrule
\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr|rr|rr}
\toprule
                                    &
\multicolumn{2}{c|}{moptafl}        &
\multicolumn{2}{c|}{honggfuzz}      &
\multicolumn{2}{c|}{afl++}          &
\multicolumn{2}{c|}{afl}            &
\multicolumn{2}{c|}{aflfast}        &
\multicolumn{2}{c|}{fairfuzz}       &
\multicolumn{2}{c|}{symccafl}       &
\multicolumn{2}{c}{\colcombined} \\
Bug ID                              & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T \\
\midrule
 AAH037 & 10.00s                       & 20.00s                       & 10.00s                       & {\cellcolor{hlgreen}} 10.00s & 10.00s                    & 45.50s                        & 5.00s                        & 15.00s                      & 5.00s                        & 15.00s                          & 5.00s                         & 15.00s                      & 10.00s                         & 25.50s                         & 7.86s            & 20.86s             \\
 AAH041 & 15.00s                       & 21.00s                       & 10.00s                       & {\cellcolor{hlgreen}} 10.00s & 15.00s                    & 48.00s                        & 10.00s                       & 15.00s                      & 10.00s                       & 15.00s                          & 10.00s                        & 15.00s                      & 15.00s                         & 30.00s                         & 12.14s           & 22.00s             \\
 AAH003 & 10.00s                       & 16.00s                       & 10.00s                       & 11.00s                       & 10.00s                    & 15.00s                        & 5.00s                        & 10.00s                      & 5.00s                        & 10.00s                          & 5.00s                         & 10.00s                      & 10.00s                         & 1.58m                          & 7.86s            & 23.86s             \\
 JCH207 & 10.00s                       & {\cellcolor{hlgreen}} 1.12m  & 5.00s                        & 1.57m                        & 10.00s                    & 1.94m                         & 5.00s                        & 2.05m                       & 5.00s                        & 1.60m                           & 5.00s                         & 1.42m                       & 10.00s                         & 1.62m                          & 7.14s            & 1.62m              \\
 AAH056 & 15.00s                       & 14.57m                       & 10.00s                       & 14.43m                       & 15.00s                    & 19.49m                        & 10.00s                       & 13.07m                      & 10.00s                       & 11.27m                          & 10.00s                        & {\cellcolor{hlgreen}} 8.17m & 15.00s                         & 17.80m                         & 12.14s           & 14.11m             \\
 AAH015 & 32.50s                       & 1.57m                        & {\cellcolor{hlgreen}} 10.00s & {\cellcolor{hlgreen}} 13.50s & 27.00s                    & 17.50m                        & 1.18m                        & 34.59m                      & 52.00s                       & 10.84m                          & 1.07m                         & 10.86m                      & 15.07m                         & 1.02h                          & 2.76m            & 19.55m             \\
 AAH055 & 15.00s                       & 40.86m                       & 10.00s                       & {\cellcolor{hlgreen}} 2.71m  & 15.00s                    & 3.62h                         & 10.00s                       & 25.01m                      & 10.00s                       & 2.24h                           & 10.00s                        & 6.36h                       & 15.00s                         & 2.44h                          & 12.14s           & 2.26h              \\
 AAH020 & 5.00s                        & 2.32h                        & 5.00s                        & 2.12h                        & 5.00s                     & {\cellcolor{hlgreen}} 31.62m  & 5.00s                        & 2.01h                       & 5.00s                        & 55.17m                          & 5.00s                         & 49.92m                      & 5.00s                          & 11.22h                         & 5.00s            & 2.85h              \\
 MAE016 & 10.00s                       & 1.57m                        & 5.00s                        & {\cellcolor{hlgreen}} 10.00s & 10.00s                    & 5.79m                         & 5.00s                        & 3.97m                       & 5.00s                        & 4.93m                           & 5.00s                         & 2.21h                       & 24.00h                         & 24.00h                         & 3.43h            & 3.78h              \\
 AAH052 & 15.00s                       & {\cellcolor{hlgreen}} 3.17m  & 15.00s                       & 14.10m                       & 15.00s                    & 45.03m                        & 10.00s                       & 3.94h                       & 10.00s                       & 10.56h                          & 10.00s                        & 12.02h                      & 15.00s                         & 5.28m                          & 12.86s           & 3.95h              \\
 AAH032 & 15.00s                       & 3.38m                        & {\cellcolor{hlgreen}} 5.00s  & {\cellcolor{hlgreen}} 2.06m  & 15.00s                    & 1.65h                         & 10.00s                       & 3.22h                       & 10.00s                       & 34.19m                          & 10.00s                        & 9.67h                       & 15.00s                         & 12.95h                         & 11.43s           & 4.02h              \\
 MAE008 & 15.00s                       & 1.42h                        & 10.00s                       & 9.73h                        & 15.00s                    & 1.44m                         & 10.00s                       & {\cellcolor{hlgreen}} 1.14m & 10.00s                       & 1.54m                           & 10.00s                        & 12.08h                      & 24.00h                         & 24.00h                         & 3.43h            & 6.76h              \\
 AAH022 & 32.50s                       & 54.98m                       & {\cellcolor{hlgreen}} 10.00s & {\cellcolor{hlgreen}} 34.86m & 27.00s                    & 3.47h                         & 1.18m                        & 9.38h                       & 52.00s                       & 5.66h                           & 1.07m                         & 14.04h                      & 15.07m                         & 15.25h                         & 2.76m            & 7.04h              \\
 MAE014 & 15.00s                       & 1.11h                        & 10.00s                       & 4.11h                        & 15.00s                    & 14.52m                        & 10.00s                       & {\cellcolor{hlgreen}} 5.58m & 10.00s                       & 8.28m                           & 10.00s                        & 21.83h                      & 24.00h                         & 24.00h                         & 3.43h            & 7.36h              \\
 JCH215 & 2.14m                        & 3.24h                        & {\cellcolor{hlgreen}} 15.00s & {\cellcolor{hlgreen}} 40.97m & 22.30m                    & 11.97h                        & 2.37h                        & 15.67h                      & 48.87m                       & 11.51h                          & 3.23h                         & 9.86h                       & 1.85h                          & 18.08h                         & 1.24h            & 10.15h             \\
 AAH017 & {\cellcolor{hlgreen}} 5.19h  & {\cellcolor{hlgreen}} 5.20h  & 22.32h                       & 22.32h                       & 13.97h                    & 13.97h                        & 19.84h                       & 19.84h                      & 8.67h                        & 9.20h                           & 5.92h                         & 5.92h                       & 9.92h                          & 9.92h                          & 12.26h           & 12.34h             \\
 JCH232 & 4.87h                        & 4.87h                        & {\cellcolor{hlgreen}} 43.86m & {\cellcolor{hlgreen}} 1.66h  & 14.87h                    & 20.02h                        & 19.82h                       & 19.82h                      & 14.93h                       & 17.21h                          & 6.23h                         & 10.31h                      & 21.81h                         & 21.81h                         & 11.89h           & 13.67h             \\
 AAH014 & 12.48h                       & 12.48h                       & 24.00h                       & 24.00h                       & 13.06h                    & 13.06h                        & {\cellcolor{hlgreen}} 6.34h  & {\cellcolor{hlgreen}} 6.34h & 24.00h                       & 24.00h                          & 18.46h                        & 18.46h                      & 10.68h                         & 10.68h                         & 15.57h           & 15.57h             \\
 JCH201 & 15.00s                       & 14.65h                       & 10.00s                       & 24.00h                       & 15.00s                    & 19.48h                        & 10.00s                       & 16.82h                      & 10.00s                       & {\cellcolor{hlgreen}} 12.98h    & 10.00s                        & 14.02h                      & 15.00s                         & 14.27h                         & 12.14s           & 16.60h             \\
 AAH007 & 15.00s                       & 24.00h                       & {\cellcolor{hlgreen}} 5.00s  & {\cellcolor{hlgreen}} 57.00s & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 23.12m                         & 11.43s           & 17.20h             \\
 AAH008 & 15.00s                       & 16.51h                       & 10.00s                       & {\cellcolor{hlgreen}} 3.65h  & 15.00s                    & 23.40h                        & 10.00s                       & 19.44h                      & 10.00s                       & 19.66h                          & 10.00s                        & 15.28h                      & 15.00s                         & 23.43h                         & 12.14s           & 17.34h             \\
 AAH045 & 20.00s                       & 3.33h                        & {\cellcolor{hlgreen}} 13.50s & {\cellcolor{hlgreen}} 1.13h  & 20.00s                    & 24.00h                        & 15.00s                       & 24.00h                      & 15.00s                       & 24.00h                          & 15.00s                        & 24.00h                      & 20.00s                         & 24.00h                         & 16.93s           & 17.78h             \\
 AAH013 & 24.00h                       & 24.00h                       & {\cellcolor{hlgreen}} 4.05h  & {\cellcolor{hlgreen}} 4.05h  & 13.88h                    & 13.88h                        & 24.00h                       & 24.00h                      & 24.00h                       & 24.00h                          & 24.00h                        & 24.00h                      & 24.00h                         & 24.00h                         & 19.70h           & 19.70h             \\
 AAH024 & 15.00s                       & {\cellcolor{hlgreen}} 9.05h  & 10.00s                       & 9.27h                        & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 19.76h             \\
 JCH209 & {\cellcolor{hlgreen}} 14.40m & {\cellcolor{hlgreen}} 14.41m & 24.00h                       & 24.00h                       & 24.00h                    & 24.00h                        & 24.00h                       & 24.00h                      & 24.00h                       & 24.00h                          & 24.00h                        & 24.00h                      & 24.00h                         & 24.00h                         & 20.61h           & 20.61h             \\
 MAE115 & 15.00s                       & 22.64h                       & 10.00s                       & 20.96h                       & 15.00s                    & 24.00h                        & 10.00s                       & 21.32h                      & 10.00s                       & 23.33h                          & 10.00s                        & 21.97h                      & 15.00s                         & {\cellcolor{hlgreen}} 10.13h   & 12.14s           & 20.62h             \\
 AAH026 & 15.00s                       & 20.88h                       & 10.00s                       & {\cellcolor{hlgreen}} 7.00h  & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 21.13h             \\
 AAH001 & 15.00s                       & 22.57h                       & 10.00s                       & 17.70h                       & 15.00s                    & 24.00h                        & 10.00s                       & 22.60h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & {\cellcolor{hlgreen}} 14.58h   & 12.14s           & 21.35h             \\
 MAE104 & 15.00s                       & {\cellcolor{hlgreen}} 15.53h & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 21.81h                      & 10.00s                       & 17.60h                          & 10.00s                        & 24.00h                      & 24.00h                         & 24.00h                         & 3.43h            & 21.56h             \\
 AAH010 & 21.35h                       & 21.97h                       & 12.53h                       & {\cellcolor{hlgreen}} 16.40h & 14.59m                    & 20.34h                        & {\cellcolor{hlgreen}} 10.18m & 24.00h                      & 24.00h                       & 24.00h                          & 13.81h                        & 21.79h                      & 4.76h                          & 24.00h                         & 10.98h           & 21.79h             \\
 AAH016 & 18.68h                       & {\cellcolor{hlgreen}} 19.66h & 24.00h                       & 24.00h                       & 22.59h                    & 22.59h                        & 24.00h                       & 24.00h                      & {\cellcolor{hlgreen}} 17.61h & 19.83h                          & 19.89h                        & 19.97h                      & 24.00h                         & 24.00h                         & 21.54h           & 22.01h             \\
 JCH226 & 23.20h                       & 23.72h                       & {\cellcolor{hlgreen}} 4.09h  & {\cellcolor{hlgreen}} 10.93h & 24.00h                    & 24.00h                        & 24.00h                       & 24.00h                      & 24.00h                       & 24.00h                          & 24.00h                        & 24.00h                      & 24.00h                         & 24.00h                         & 21.04h           & 22.09h             \\
 JCH228 & 12.33h                       & {\cellcolor{hlgreen}} 18.10h & {\cellcolor{hlgreen}} 2.47h  & 20.05h                       & 22.07h                    & 24.00h                        & 22.57h                       & 22.60h                      & 24.00h                       & 24.00h                          & 18.78h                        & 24.00h                      & 22.66h                         & 23.80h                         & 17.84h           & 22.36h             \\
 AAH035 & 15.00s                       & {\cellcolor{hlgreen}} 19.34h & 10.00s                       & 24.00h                       & 21.50s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 19.00s                         & 24.00h                         & 13.64s           & 23.33h             \\
 JCH212 & 15.00s                       & 24.00h                       & 10.00s                       & {\cellcolor{hlgreen}} 20.42h & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 23.49h             \\
 AAH025 & {\cellcolor{hlgreen}} 22.22h & {\cellcolor{hlgreen}} 22.22h & 22.48h                       & 22.48h                       & 24.00h                    & 24.00h                        & 24.00h                       & 24.00h                      & 24.00h                       & 24.00h                          & 24.00h                        & 24.00h                      & 24.00h                         & 24.00h                         & 23.53h           & 23.53h             \\
 AAH053 & 24.00h                       & 24.00h                       & 35.00s                       & {\cellcolor{hlgreen}} 21.80h & 24.00h                    & 24.00h                        & 30.00s                       & 24.00h                      & 29.50s                       & 24.00h                          & {\cellcolor{hlgreen}} 26.00s  & 24.00h                      & 24.00h                         & 24.00h                         & 10.29h           & 23.69h             \\
 AAH042 & 39.50s                       & {\cellcolor{hlgreen}} 21.93h & {\cellcolor{hlgreen}} 20.00s & 24.00h                       & 39.50s                    & 24.00h                        & 40.00s                       & 24.00h                      & 34.50s                       & 24.00h                          & 31.00s                        & 24.00h                      & 45.00s                         & 24.00h                         & 35.64s           & 23.70h             \\
 AAH048 & 15.00s                       & 24.00h                       & 10.00s                       & {\cellcolor{hlgreen}} 22.72h & 16.50s                    & 24.00h                        & 15.00s                       & 24.00h                      & 10.50s                       & 24.00h                          & 10.00s                        & 24.00h                      & 20.00s                         & 24.00h                         & 13.86s           & 23.82h             \\
 AAH049 & 15.00s                       & {\cellcolor{hlgreen}} 22.82h & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 23.83h             \\
 AAH043 & 25.00s                       & {\cellcolor{hlgreen}} 22.91h & 16.80h                       & 24.00h                       & 2.41h                     & 24.00h                        & 25.00s                       & 24.00h                      & 20.00s                       & 24.00h                          & 20.00s                        & 24.00h                      & 25.00s                         & 24.00h                         & 2.75h            & 23.84h             \\
 JCH210 & 30.00s                       & {\cellcolor{hlgreen}} 23.07h & {\cellcolor{hlgreen}} 20.00s & 24.00h                       & 33.00s                    & 24.00h                        & 30.00s                       & 24.00h                      & 25.00s                       & 24.00h                          & 25.00s                        & 24.00h                      & 32.50s                         & 24.00h                         & 27.93s           & 23.87h             \\
 AAH050 & 25.00s                       & 24.00h                       & 16.80h                       & {\cellcolor{hlgreen}} 23.71h & 29.00s                    & 24.00h                        & 24.00h                       & 24.00h                      & 20.00s                       & 24.00h                          & 20.00s                        & 24.00h                      & 29.00s                         & 24.00h                         & 5.83h            & 23.96h             \\
\bottomrule

\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr|rr|rr}
\toprule
                                    &
\multicolumn{2}{c|}{moptafl}        &
\multicolumn{2}{c|}{honggfuzz}      &
\multicolumn{2}{c|}{afl++}          &
\multicolumn{2}{c|}{afl}            &
\multicolumn{2}{c|}{aflfast}        &
\multicolumn{2}{c|}{fairfuzz}       &
\multicolumn{2}{c|}{symccafl}       &
\multicolumn{2}{c}{\colcombined} \\
Bug ID                              & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T \\
\midrule
 AAH054 & 10.00s                       & 24.00h                       & 5.00s                        & 24.00h                       & 10.00s                    & 24.00h                        & 5.00s                        & 24.00h                      & 5.00s                        & 24.00h                          & 5.00s                         & 24.00h                      & 10.00s                         & 24.00h                         & 7.14s            & 24.00h             \\
 MAE105 & 10.00s                       & 24.00h                       & 5.00s                        & 24.00h                       & 10.00s                    & 24.00h                        & 5.00s                        & 24.00h                      & 5.00s                        & 24.00h                          & 5.00s                         & 24.00h                      & 10.00s                         & 24.00h                         & 7.14s            & 24.00h             \\
 AAH011 & 10.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 10.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 10.00s                         & 24.00h                         & 10.00s           & 24.00h             \\
 AAH005 & 15.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 24.00h             \\
 JCH202 & 15.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 24.00h             \\
 MAE114 & 15.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 24.00h             \\
 AAH029 & 15.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 24.00h             \\
 AAH034 & 15.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.14s           & 24.00h             \\
 AAH004 & 16.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 15.00s                         & 24.00h                         & 12.29s           & 24.00h             \\
 MAE111 & 15.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 20.00s                         & 24.00h                         & 12.86s           & 24.00h             \\
 AAH059 & 20.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 17.00s                    & 24.00h                        & 15.00s                       & 24.00h                      & 15.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 20.00s                         & 24.00h                         & 15.29s           & 24.00h             \\
 JCH204 & 18.00s                       & 24.00h                       & 20.00s                       & 24.00h                       & 15.50s                    & 24.00h                        & 15.00s                       & 24.00h                      & 15.00s                       & 24.00h                          & {\cellcolor{hlgreen}} 10.00s  & 24.00h                      & 20.00s                         & 24.00h                         & 16.21s           & 24.00h             \\
 AAH031 & 20.00s                       & 24.00h                       & 15.00s                       & 24.00h                       & 42.00s                    & 24.00h                        & 15.00s                       & 24.00h                      & 15.00s                       & 24.00h                          & 15.00s                        & 24.00h                      & 25.00s                         & 24.00h                         & 21.00s           & 24.00h             \\
 AAH051 & 25.00s                       & 24.00h                       & {\cellcolor{hlgreen}} 10.00s & 24.00h                       & 42.50s                    & 24.00h                        & 20.00s                       & 24.00h                      & 20.00s                       & 24.00h                          & 20.00s                        & 24.00h                      & 30.00s                         & 24.00h                         & 23.93s           & 24.00h             \\
 MAE103 & 33.00s                       & 24.00h                       & 28.00s                       & 24.00h                       & 33.00s                    & 24.00h                        & 27.50s                       & 24.00h                      & 25.00s                       & 24.00h                          & {\cellcolor{hlgreen}} 20.00s  & 24.00h                      & 31.00s                         & 24.00h                         & 28.21s           & 24.00h             \\
 JCH214 & 33.50s                       & 24.00h                       & 45.00s                       & 24.00h                       & 36.00s                    & 24.00h                        & 31.00s                       & 24.00h                      & 26.50s                       & 24.00h                          & {\cellcolor{hlgreen}} 25.00s  & 24.00h                      & 35.00s                         & 24.00h                         & 33.14s           & 24.00h             \\
 JCH220 & 4.38m                        & 24.00h                       & {\cellcolor{hlgreen}} 11.50s & 24.00h                       & 22.04m                    & 24.00h                        & 2.09h                        & 24.00h                      & 54.77m                       & 24.00h                          & 3.12h                         & 24.00h                      & 2.28h                          & 24.00h                         & 1.26h            & 24.00h             \\
 JCH229 & 4.53m                        & 24.00h                       & {\cellcolor{hlgreen}} 16.00s & 24.00h                       & 24.62m                    & 24.00h                        & 2.80h                        & 24.00h                      & 1.07h                        & 24.00h                          & 3.23h                         & 24.00h                      & 2.32h                          & 24.00h                         & 1.42h            & 24.00h             \\
 AAH018 & 41.88m                       & 24.00h                       & {\cellcolor{hlgreen}} 4.00m  & 24.00h                       & 5.77h                     & 24.00h                        & 3.17h                        & 24.00h                      & 59.96m                       & 24.00h                          & 36.01m                        & 24.00h                      & 1.85h                          & 24.00h                         & 1.88h            & 24.00h             \\
 JCH230 & 4.02m                        & 24.00h                       & {\cellcolor{hlgreen}} 22.50s & 24.00h                       & 1.07h                     & 24.00h                        & 3.31h                        & 24.00h                      & 1.36h                        & 24.00h                          & 3.56h                         & 24.00h                      & 5.57h                          & 24.00h                         & 2.13h            & 24.00h             \\
 AAH047 & 25.00s                       & 24.00h                       & 16.80h                       & 24.00h                       & 2.41h                     & 24.00h                        & 25.00s                       & 24.00h                      & 20.00s                       & 24.00h                          & 20.00s                        & 24.00h                      & 25.00s                         & 24.00h                         & 2.75h            & 24.00h             \\
 JCH233 & {\cellcolor{hlgreen}} 8.31m  & 24.00h                       & 12.02m                       & 24.00h                       & 6.16h                     & 24.00h                        & 3.87h                        & 24.00h                      & 1.98h                        & 24.00h                          & 3.59h                         & 24.00h                      & 5.17h                          & 24.00h                         & 3.02h            & 24.00h             \\
 JCH223 & 16.59m                       & 24.00h                       & {\cellcolor{hlgreen}} 30.50s & 24.00h                       & 1.19h                     & 24.00h                        & 3.89h                        & 24.00h                      & 1.33h                        & 24.00h                          & 4.03h                         & 24.00h                      & 10.60h                         & 24.00h                         & 3.05h            & 24.00h             \\
 JCH231 & 21.88m                       & 24.00h                       & {\cellcolor{hlgreen}} 36.00s & 24.00h                       & 2.44h                     & 24.00h                        & 3.96h                        & 24.00h                      & 1.41h                        & 24.00h                          & 4.05h                         & 24.00h                      & 10.62h                         & 24.00h                         & 3.27h            & 24.00h             \\
 MAE006 & 15.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 24.00h                         & 24.00h                         & 3.43h            & 24.00h             \\
 MAE004 & 15.00s                       & 24.00h                       & 10.00s                       & 24.00h                       & 15.00s                    & 24.00h                        & 10.00s                       & 24.00h                      & 10.00s                       & 24.00h                          & 10.00s                        & 24.00h                      & 24.00h                         & 24.00h                         & 3.43h            & 24.00h             \\
 JCH222 & 1.75h                        & 24.00h                       & {\cellcolor{hlgreen}} 21.97m & 24.00h                       & 18.91h                    & 24.00h                        & 15.17h                       & 24.00h                      & 13.39h                       & 24.00h                          & 18.87h                        & 24.00h                      & 20.82h                         & 24.00h                         & 12.75h           & 24.00h             \\
 AAH009 & 14.61h                       & 24.00h                       & 20.62h                       & 24.00h                       & 24.00h                    & 24.00h                        & {\cellcolor{hlgreen}} 5.67h  & 24.00h                      & 19.45h                       & 24.00h                          & 17.62h                        & 24.00h                      & 23.42h                         & 24.00h                         & 17.91h           & 24.00h             \\
 JCH227 & 24.00h                       & 24.00h                       & {\cellcolor{hlgreen}} 20.58h & 24.00h                       & 24.00h                    & 24.00h                        & 24.00h                       & 24.00h                      & 24.00h                       & 24.00h                          & 24.00h                        & 24.00h                      & 24.00h                         & 24.00h                         & 23.51h           & 24.00h             \\
 JCH219 & 23.41h                       & 24.00h                       & {\cellcolor{hlgreen}} 23.22h & 24.00h                       & 24.00h                    & 24.00h                        & 24.00h                       & 24.00h                      & 23.79h                       & 24.00h                          & 24.00h                        & 24.00h                      & 24.00h                         & 24.00h                         & 23.77h           & 24.00h             \\
 JCH216 & {\cellcolor{hlgreen}} 23.48h & 24.00h                       & 24.00h                       & 24.00h                       & 24.00h                    & 24.00h                        & 24.00h                       & 24.00h                      & 24.00h                       & 24.00h                          & 24.00h                        & 24.00h                      & 24.00h                         & 24.00h                         & 23.93h           & 24.00h             \\
\bottomrule

\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr|rr|rr}
\toprule
                                    &
\multicolumn{2}{c|}{moptafl}        &
\multicolumn{2}{c|}{honggfuzz}      &
\multicolumn{2}{c|}{afl++}          &
\multicolumn{2}{c|}{afl}            &
\multicolumn{2}{c|}{aflfast}        &
\multicolumn{2}{c|}{fairfuzz}       &
\multicolumn{2}{c|}{symccafl}       &
\multicolumn{2}{c}{\colcombined} \\
Bug ID                              & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T \\
\midrule
 AAH037 & 10.00s                        & 20.00s                        & 15.00s                       & {\cellcolor{hlgreen}} 15.00s  & 10.00s                       & 45.50s                        & 10.00s                      & 20.00s                       & 10.00s   & 20.00s                          & 10.00s                        & 21.00s                       & 10.00s                         & 25.50s                         & 10.71s           & 23.86s             \\
 AAH041 & 15.00s                        & 21.00s                        & 15.00s                       & {\cellcolor{hlgreen}} 15.00s  & 15.00s                       & 48.00s                        & 15.00s                      & 20.50s                       & 15.00s   & 20.00s                          & 15.00s                        & 21.00s                       & 15.00s                         & 30.00s                         & 15.00s           & 25.07s             \\
 AAH003 & 10.00s                        & 16.00s                        & 15.00s                       & 17.00s                        & 10.00s                       & 15.00s                        & 10.00s                      & 15.00s                       & 10.00s   & 15.00s                          & 10.00s                        & 15.00s                       & 10.00s                         & 1.58m                          & 10.71s           & 26.86s             \\
 JCH207 & 10.00s                        & {\cellcolor{hlgreen}} 1.12m   & 10.00s                       & 2.16m                         & 10.00s                       & 1.94m                         & 10.00s                      & 2.02m                        & 10.00s   & 3.73m                           & 10.00s                        & 2.96m                        & 10.00s                         & 1.62m                          & 10.00s           & 2.22m              \\
 AAH056 & 15.00s                        & 14.57m                        & 15.00s                       & 19.65m                        & 15.00s                       & 19.49m                        & 15.00s                      & 16.75m                       & 15.00s   & 14.69m                          & 15.00s                        & {\cellcolor{hlgreen}} 11.16m & 15.00s                         & 17.80m                         & 15.00s           & 16.30m             \\
 AAH015 & 32.50s                        & 1.57m                         & {\cellcolor{hlgreen}} 15.00s & {\cellcolor{hlgreen}} 21.50s  & 27.00s                       & 17.50m                        & 1.40m                       & 59.27m                       & 1.12m    & 8.00m                           & 1.23m                         & 13.34m                       & 15.07m                         & 1.02h                          & 2.87m            & 23.04m             \\
 AAH020 & 5.00s                         & 2.32h                         & 5.00s                        & 2.37h                         & 5.00s                        & {\cellcolor{hlgreen}} 31.62m  & 5.00s                       & 2.40h                        & 5.00s    & 49.68m                          & 5.00s                         & 49.06m                       & 5.00s                          & 11.22h                         & 5.00s            & 2.93h              \\
 AAH052 & 15.00s                        & {\cellcolor{hlgreen}} 3.17m   & 18.00s                       & 15.09m                        & 15.00s                       & 45.03m                        & 15.00s                      & 3.83h                        & 15.00s   & 6.17h                           & 15.00s                        & 13.78h                       & 15.00s                         & 5.28m                          & 15.43s           & 3.56h              \\
 AAH022 & 32.50s                        & 54.98m                        & {\cellcolor{hlgreen}} 15.00s & {\cellcolor{hlgreen}} 19.83m  & 27.00s                       & 3.47h                         & 1.40m                       & 19.31h                       & 1.12m    & 3.54h                           & 1.23m                         & 11.50h                       & 15.07m                         & 15.63h                         & 2.87m            & 7.81h              \\
 AAH055 & 15.00s                        & 40.86m                        & 15.00s                       & {\cellcolor{hlgreen}} 4.07m   & 15.00s                       & 3.62h                         & 15.00s                      & 4.17h                        & 15.00s   & 1.74h                           & 15.00s                        & 71.84h                       & 15.00s                         & 2.44h                          & 15.00s           & 12.08h             \\
 AAH017 & 13.22h                        & 13.23h                        & 66.80h                       & 66.84h                        & 13.97h                       & 13.97h                        & 13.88h                      & 14.38h                       & 6.78h    & 6.78h                           & {\cellcolor{hlgreen}} 3.50h   & {\cellcolor{hlgreen}} 3.53h  & 9.92h                          & 9.92h                          & 18.30h           & 18.38h             \\
 AAH032 & 15.00s                        & 3.38m                         & {\cellcolor{hlgreen}} 10.00s & {\cellcolor{hlgreen}} 2.70m   & 15.00s                       & 1.65h                         & 15.00s                      & 51.23h                       & 15.00s   & 15.81m                          & 15.00s                        & 67.23h                       & 15.00s                         & 36.05h                         & 14.29s           & 22.36h             \\
 MAE016 & 10.00s                        & 1.57m                         & 10.00s                       & {\cellcolor{hlgreen}} 15.00s  & 10.00s                       & 5.79m                         & 10.00s                      & 2.38m                        & 10.00s   & 6.25m                           & 10.00s                        & 3.13h                        & 168.00h                        & 168.00h                        & 24.00h           & 24.49h             \\
 JCH215 & 2.14m                         & 3.24h                         & {\cellcolor{hlgreen}} 23.50s & {\cellcolor{hlgreen}} 2.42h   & 22.30m                       & 13.00h                        & 1.87h                       & 45.83h                       & 21.33m   & 15.91h                          & 48.42m                        & 38.01h                       & 1.85h                          & 85.15h                         & 45.45m           & 29.08h             \\
 MAE008 & 15.00s                        & 1.42h                         & 15.00s                       & 14.11h                        & 15.00s                       & {\cellcolor{hlgreen}} 1.44m   & 15.00s                      & 3.87m                        & 15.00s   & 2.25m                           & 15.00s                        & 33.70h                       & 168.00h                        & 168.00h                        & 24.00h           & 31.05h             \\
 JCH201 & 15.00s                        & 17.54h                        & 15.00s                       & 140.14h                       & 15.00s                       & 20.53h                        & 15.00s                      & {\cellcolor{hlgreen}} 11.25h & 15.00s   & 13.41h                          & 15.00s                        & 13.95h                       & 15.00s                         & 14.27h                         & 15.00s           & 33.01h             \\
 MAE014 & 15.00s                        & 1.11h                         & 15.00s                       & 55.08m                        & 15.00s                       & 14.52m                        & 15.00s                      & {\cellcolor{hlgreen}} 4.37m  & 15.00s   & 10.03m                          & 15.00s                        & 154.13h                      & 168.00h                        & 168.00h                        & 24.00h           & 46.38h             \\
 AAH014 & 14.52h                        & 14.52h                        & 122.24h                      & 122.24h                       & {\cellcolor{hlgreen}} 13.06h & {\cellcolor{hlgreen}} 13.06h  & 18.54h                      & 18.54h                       & 143.74h  & 143.74h                         & 75.78h                        & 75.78h                       & 38.20h                         & 38.20h                         & 60.87h           & 60.87h             \\
 JCH232 & 4.87h                         & 4.87h                         & {\cellcolor{hlgreen}} 44.67m & {\cellcolor{hlgreen}} 2.35h   & 26.08h                       & 48.03h                        & 83.73h                      & 117.35h                      & 31.74h   & 50.30h                          & 34.90h                        & 101.98h                      & 105.04h                        & 117.65h                        & 41.01h           & 63.22h             \\
 MAE115 & 15.00s                        & 61.48h                        & 15.00s                       & 109.18h                       & 15.00s                       & 133.93h                       & 15.00s                      & 47.46h                       & 15.00s   & 32.83h                          & 15.00s                        & 94.71h                       & 15.00s                         & {\cellcolor{hlgreen}} 10.13h   & 15.00s           & 69.96h             \\
 AAH008 & 15.00s                        & 32.45h                        & 15.00s                       & {\cellcolor{hlgreen}} 3.39h   & 15.00s                       & 141.24h                       & 15.00s                      & 25.27h                       & 15.00s   & 126.02h                         & 15.00s                        & 117.94h                      & 15.00s                         & 55.21h                         & 15.00s           & 71.65h             \\
 JCH209 & {\cellcolor{hlgreen}} 14.40m  & {\cellcolor{hlgreen}} 14.41m  & 168.00h                      & 168.00h                       & 63.14h                       & 63.14h                        & 62.32h                      & 62.33h                       & 44.40h   & 44.41h                          & 154.76h                       & 154.76h                      & 49.70h                         & 49.72h                         & 77.51h           & 77.51h             \\
 MAE104 & 15.00s                        & 57.64h                        & 15.00s                       & 168.00h                       & 15.00s                       & 109.74h                       & 15.00s                      & 114.85h                      & 15.00s   & 51.48h                          & 15.00s                        & {\cellcolor{hlgreen}} 40.27h & 168.00h                        & 168.00h                        & 24.00h           & 101.43h            \\
 AAH010 & 41.60h                        & 44.03h                        & 22.39h                       & {\cellcolor{hlgreen}} 42.87h  & {\cellcolor{hlgreen}} 14.59m & 121.14h                       & 14.80m                      & 168.00h                      & 139.00h  & 150.52h                         & 39.15h                        & 136.06h                      & 19.16h                         & 65.62h                         & 37.40h           & 104.04h            \\
 JCH228 & 16.37h                        & {\cellcolor{hlgreen}} 35.61h  & {\cellcolor{hlgreen}} 6.97h  & 60.72h                        & 94.73h                       & 117.15h                       & 128.84h                     & 153.74h                      & 58.00h   & 111.25h                         & 104.22h                       & 126.98h                      & 129.87h                        & 146.81h                        & 77.00h           & 107.47h            \\
 AAH007 & 15.00s                        & 168.00h                       & {\cellcolor{hlgreen}} 10.00s & {\cellcolor{hlgreen}} 1.56m   & 15.00s                       & 167.02h                       & 15.00s                      & 163.55h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 23.12m                         & 14.29s           & 119.28h            \\
 AAH045 & 20.00s                        & 3.33h                         & 20.00s                       & {\cellcolor{hlgreen}} 21.44m  & 20.00s                       & 168.00h                       & 20.00s                      & 168.00h                      & 20.00s   & 164.38h                         & 20.00s                        & 168.00h                      & 20.00s                         & 164.86h                        & 20.00s           & 119.56h            \\
 AAH013 & 168.00h                       & 168.00h                       & {\cellcolor{hlgreen}} 2.40h  & {\cellcolor{hlgreen}} 2.40h   & 13.88h                       & 13.88h                        & 168.00h                     & 168.00h                      & 168.00h  & 168.00h                         & 168.00h                       & 168.00h                      & 168.00h                        & 168.00h                        & 122.33h          & 122.33h            \\
 AAH016 & 49.04h                        & {\cellcolor{hlgreen}} 50.76h  & 140.25h                      & 141.75h                       & {\cellcolor{hlgreen}} 44.30h & 137.79h                       & 81.63h                      & 146.06h                      & 110.77h  & 125.20h                         & 120.45h                       & 120.48h                      & 154.66h                        & 155.00h                        & 100.16h          & 125.29h            \\
 AAH001 & 15.00s                        & 152.17h                       & 15.00s                       & {\cellcolor{hlgreen}} 12.17h  & 15.00s                       & 168.00h                       & 15.00s                      & 144.94h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 76.79h                         & 15.00s           & 127.15h            \\
 AAH024 & 15.00s                        & {\cellcolor{hlgreen}} 9.05h   & 15.00s                       & 52.37h                        & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 128.77h            \\
 AAH026 & 15.00s                        & 77.04h                        & 15.00s                       & {\cellcolor{hlgreen}} 15.91h  & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 133.28h            \\
 JCH226 & 54.49h                        & 87.37h                        & {\cellcolor{hlgreen}} 3.58h  & {\cellcolor{hlgreen}} 19.05h  & 168.00h                      & 168.00h                       & 168.00h                     & 168.00h                      & 168.00h  & 168.00h                         & 152.61h                       & 168.00h                      & 168.00h                        & 168.00h                        & 126.10h          & 135.20h            \\
 AAH049 & 15.00s                        & {\cellcolor{hlgreen}} 45.24h  & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 150.46h            \\
 JCH210 & 30.00s                        & {\cellcolor{hlgreen}} 63.56h  & {\cellcolor{hlgreen}} 25.00s & 155.54h                       & 33.00s                       & 168.00h                       & 35.00s                      & 168.00h                      & 30.00s   & 168.00h                         & 33.50s                        & 168.00h                      & 32.50s                         & 168.00h                        & 31.29s           & 151.30h            \\
 AAH035 & 15.00s                        & {\cellcolor{hlgreen}} 83.58h  & 15.00s                       & 168.00h                       & 21.50s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 19.00s                         & 168.00h                        & 16.50s           & 155.94h            \\
 JCH212 & 15.00s                        & 168.00h                       & 15.00s                       & {\cellcolor{hlgreen}} 94.40h  & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 157.49h            \\
 JCH227 & {\cellcolor{hlgreen}} 68.10h  & {\cellcolor{hlgreen}} 121.28h & 110.51h                      & 158.09h                       & 168.00h                      & 168.00h                       & 168.00h                     & 168.00h                      & 168.00h  & 168.00h                         & 168.00h                       & 168.00h                      & 168.00h                        & 168.00h                        & 145.52h          & 159.91h            \\
 AAH025 & {\cellcolor{hlgreen}} 139.13h & {\cellcolor{hlgreen}} 139.13h & 155.04h                      & 155.04h                       & 168.00h                      & 168.00h                       & 168.00h                     & 168.00h                      & 168.00h  & 168.00h                         & 168.00h                       & 168.00h                      & 168.00h                        & 168.00h                        & 162.02h          & 162.02h            \\
 AAH043 & 25.00s                        & {\cellcolor{hlgreen}} 126.83h & 168.00h                      & 168.00h                       & 16.81h                       & 168.00h                       & 26.50s                      & 168.00h                      & 25.00s   & 168.00h                         & 25.00s                        & 168.00h                      & 25.00s                         & 168.00h                        & 26.41h           & 162.12h            \\
 AAH048 & 15.00s                        & 168.00h                       & 15.00s                       & {\cellcolor{hlgreen}} 128.38h & 16.50s                       & 168.00h                       & 20.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 20.00s                         & 168.00h                        & 16.64s           & 162.34h            \\
 AAH050 & {\cellcolor{hlgreen}} 25.00s  & {\cellcolor{hlgreen}} 143.70h & 151.20h                      & 159.73h                       & 29.00s                       & 168.00h                       & 33.61h                      & 168.00h                      & 28.00s   & 168.00h                         & 29.00s                        & 168.00h                      & 29.00s                         & 168.00h                        & 26.41h           & 163.35h            \\
 JCH216 & {\cellcolor{hlgreen}} 69.76h  & {\cellcolor{hlgreen}} 142.55h & 168.00h                      & 168.00h                       & 168.00h                      & 168.00h                       & 168.00h                     & 168.00h                      & 168.00h  & 168.00h                         & 168.00h                       & 168.00h                      & 168.00h                        & 168.00h                        & 153.97h          & 164.36h            \\
 AAH046 & {\cellcolor{hlgreen}} 75.34h  & {\cellcolor{hlgreen}} 149.74h & 168.00h                      & 168.00h                       & 168.00h                      & 168.00h                       & 168.00h                     & 168.00h                      & 168.00h  & 168.00h                         & 168.00h                       & 168.00h                      & 168.00h                        & 168.00h                        & 154.76h          & 165.39h            \\
 AAH042 & 39.50s                        & {\cellcolor{hlgreen}} 151.53h & {\cellcolor{hlgreen}} 24.00s & 168.00h                       & 39.50s                       & 168.00h                       & 45.00s                      & 168.00h                      & 40.00s   & 168.00h                         & 39.50s                        & 168.00h                      & 45.00s                         & 168.00h                        & 38.93s           & 165.65h            \\
 AAH009 & 21.86h                        & {\cellcolor{hlgreen}} 157.44h & 104.71h                      & 168.00h                       & 125.76h                      & 168.00h                       & {\cellcolor{hlgreen}} 6.48h & 168.00h                      & 56.27h   & 168.00h                         & 29.35h                        & 168.00h                      & 24.07h                         & 168.00h                        & 52.64h           & 166.49h            \\
 JCH223 & 16.59m                        & {\cellcolor{hlgreen}} 158.18h & {\cellcolor{hlgreen}} 31.50s & 168.00h                       & 1.19h                        & 168.00h                       & 5.90h                       & 168.00h                      & 2.57h    & 168.00h                         & 1.47h                         & 168.00h                      & 11.94h                         & 168.00h                        & 3.34h            & 166.60h            \\
 AAH029 & 15.00s                        & {\cellcolor{hlgreen}} 166.95h & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 167.85h            \\
 JCH229 & 4.53m                         & {\cellcolor{hlgreen}} 167.67h & {\cellcolor{hlgreen}} 24.00s & 168.00h                       & 24.62m                       & 168.00h                       & 2.09h                       & 168.00h                      & 49.24m   & 168.00h                         & 49.67m                        & 168.00h                      & 2.32h                          & 168.00h                        & 56.19m           & 167.95h            \\
 \bottomrule
\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr|rr|rr}
\toprule
                                    &
\multicolumn{2}{c|}{moptafl}        &
\multicolumn{2}{c|}{honggfuzz}      &
\multicolumn{2}{c|}{afl++}          &
\multicolumn{2}{c|}{afl}            &
\multicolumn{2}{c|}{aflfast}        &
\multicolumn{2}{c|}{fairfuzz}       &
\multicolumn{2}{c|}{symccafl}       &
\multicolumn{2}{c}{\colcombined} \\
Bug ID                              & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T
                                    & R   & T \\
\midrule
 AAH054 & 10.00s                        & 168.00h                       & 10.00s                       & 168.00h                       & 10.00s                       & 168.00h                       & 10.00s                      & 168.00h                      & 10.00s   & 168.00h                         & 10.00s                        & 168.00h                      & 10.00s                         & 168.00h                        & 10.00s           & 168.00h            \\
 AAH011 & 10.00s                        & 168.00h                       & 10.00s                       & 168.00h                       & 10.00s                       & 168.00h                       & 10.00s                      & 168.00h                      & 10.00s   & 168.00h                         & 10.00s                        & 168.00h                      & 10.00s                         & 168.00h                        & 10.00s           & 168.00h            \\
 MAE105 & 10.00s                        & 168.00h                       & 10.00s                       & 168.00h                       & 10.00s                       & 168.00h                       & 10.00s                      & 168.00h                      & 10.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 10.00s                         & 168.00h                        & 10.71s           & 168.00h            \\
 AAH005 & 15.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 168.00h            \\
 JCH202 & 15.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 168.00h            \\
 MAE114 & 15.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 168.00h            \\
 AAH034 & 15.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.00s           & 168.00h            \\
 AAH004 & 16.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 15.00s                         & 168.00h                        & 15.14s           & 168.00h            \\
 MAE111 & 15.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 20.00s                         & 168.00h                        & 15.71s           & 168.00h            \\
 AAH059 & 20.00s                        & 168.00h                       & {\cellcolor{hlgreen}} 15.00s & 168.00h                       & 17.00s                       & 168.00h                       & 20.00s                      & 168.00h                      & 20.00s   & 168.00h                         & 20.00s                        & 168.00h                      & 20.00s                         & 168.00h                        & 18.86s           & 168.00h            \\
 JCH204 & 18.00s                        & 168.00h                       & 24.00s                       & 168.00h                       & {\cellcolor{hlgreen}} 15.50s & 168.00h                       & 20.00s                      & 168.00h                      & 20.00s   & 168.00h                         & 19.00s                        & 168.00h                      & 20.00s                         & 168.00h                        & 19.50s           & 168.00h            \\
 AAH031 & 20.00s                        & 168.00h                       & 22.50s                       & 168.00h                       & 42.00s                       & 168.00h                       & 20.00s                      & 168.00h                      & 20.00s   & 168.00h                         & 20.00s                        & 168.00h                      & 25.00s                         & 168.00h                        & 24.21s           & 168.00h            \\
 AAH051 & 25.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 42.50s                       & 168.00h                       & 25.00s                      & 168.00h                      & 25.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 30.00s                         & 168.00h                        & 25.36s           & 168.00h            \\
 JCH214 & 33.50s                        & 168.00h                       & 53.50s                       & 168.00h                       & 36.00s                       & 168.00h                       & 35.00s                      & 168.00h                      & 31.00s   & 168.00h                         & {\cellcolor{hlgreen}} 30.00s  & 168.00h                      & 35.00s                         & 168.00h                        & 36.29s           & 168.00h            \\
 MAE103 & 33.00s                        & 168.00h                       & 1.05m                        & 168.00h                       & 33.00s                       & 168.00h                       & 40.00s                      & 168.00h                      & 33.50s   & 168.00h                         & {\cellcolor{hlgreen}} 30.00s  & 168.00h                      & 31.00s                         & 168.00h                        & 37.64s           & 168.00h            \\
 JCH220 & 4.38m                         & 168.00h                       & {\cellcolor{hlgreen}} 19.50s & 168.00h                       & 22.04m                       & 168.00h                       & 1.78h                       & 168.00h                      & 46.76m   & 168.00h                         & 49.27m                        & 168.00h                      & 2.28h                          & 168.00h                        & 52.36m           & 168.00h            \\
 AAH018 & 41.88m                        & 168.00h                       & {\cellcolor{hlgreen}} 5.81m  & 168.00h                       & 5.77h                        & 168.00h                       & 1.72h                       & 168.00h                      & 1.60h    & 168.00h                         & 1.40h                         & 168.00h                      & 1.85h                          & 168.00h                        & 1.88h            & 168.00h            \\
 JCH230 & 4.02m                         & 168.00h                       & {\cellcolor{hlgreen}} 41.00s & 168.00h                       & 1.07h                        & 168.00h                       & 5.67h                       & 168.00h                      & 1.16h    & 168.00h                         & 1.14h                         & 168.00h                      & 5.57h                          & 168.00h                        & 2.10h            & 168.00h            \\
 JCH233 & {\cellcolor{hlgreen}} 8.31m   & 168.00h                       & 23.55m                       & 168.00h                       & 6.16h                        & 168.00h                       & 11.84h                      & 168.00h                      & 1.44h    & 168.00h                         & 2.41h                         & 168.00h                      & 5.17h                          & 168.00h                        & 3.93h            & 168.00h            \\
 JCH231 & 21.88m                        & 168.00h                       & {\cellcolor{hlgreen}} 35.00s & 168.00h                       & 2.44h                        & 168.00h                       & 5.99h                       & 168.00h                      & 5.22h    & 168.00h                         & 1.69h                         & 168.00h                      & 11.96h                         & 168.00h                        & 3.95h            & 168.00h            \\
 MAE006 & 15.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 168.00h                        & 168.00h                        & 24.00h           & 168.00h            \\
 MAE004 & 15.00s                        & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                       & 168.00h                       & 15.00s                      & 168.00h                      & 15.00s   & 168.00h                         & 15.00s                        & 168.00h                      & 168.00h                        & 168.00h                        & 24.00h           & 168.00h            \\
 AAH047 & 25.00s                        & 168.00h                       & 168.00h                      & 168.00h                       & 16.81h                       & 168.00h                       & 26.50s                      & 168.00h                      & 25.00s   & 168.00h                         & 25.00s                        & 168.00h                      & 25.00s                         & 168.00h                        & 26.41h           & 168.00h            \\
 JCH222 & 1.75h                         & 168.00h                       & {\cellcolor{hlgreen}} 39.17m & 168.00h                       & 113.15h                      & 168.00h                       & 151.50h                     & 168.00h                      & 57.91h   & 168.00h                         & 71.58h                        & 168.00h                      & 136.02h                        & 168.00h                        & 76.08h           & 168.00h            \\
 JCH219 & {\cellcolor{hlgreen}} 72.02h  & 168.00h                       & 168.00h                      & 168.00h                       & 162.32h                      & 168.00h                       & 168.00h                     & 168.00h                      & 168.00h  & 168.00h                         & 168.00h                       & 168.00h                      & 168.00h                        & 168.00h                        & 153.48h          & 168.00h            \\
\bottomrule
\end{tabular}
